Axiomatic Positivstellensaetze for Function Algebras over Ordered Fields

Positivstellensaetze furnish algebraic certificates of positivity, and hence of lower bounds and of global optimality, but the classical ones concern polynomials, whereas many problems of current interest, among them the training of neural networks, involve functions that are neither polynomial nor smooth. We isolate an axiomatic core of the constructive Positivstellensaetze of Fischer. The setting consists of an ordered field expanded by five auxiliary function symbols, subject to a few first-order axioms, together with an algebra of functions on an arbitrary set, subject to closure axioms. In this setting we prove a strict and a weak Positivstellensatz in which the witnesses are obtained by substituting the data into fixed terms that depend only on the number of constraints. The framework recovers Fischer's theorems for definable $C^r$-functions, and yields new instances: algebras of definable functions with arbitrary auxiliary functions, such as the binary step function; algebras of continuous functions, for which we give simple sufficient criteria and auxiliary functions derived from common activation functions; and algebras of continuous functions with values in an ordered field that is not closed under square roots, such as $\mathbb{Q}$. We derive certificates of lower bounds and of global optimality, and show that their expanded term length is cubic in the number of constraints for the strict certificate and quadratic for the weak one.

==> figures/activation_gates.tex <==
% Figure: gates xi_Phi derived from common activation functions (requires tikz and pgfplots).
% erf is evaluated by the approximation 7.1.26 of Abramowitz and Stegun (absolute error below 1.5e-7).
\begin{tikzpicture}[font=\footnotesize,
  declare function={
    asT(\x)=1/(1+0.3275911*abs(\x));
    erfA(\x)=sign(\x)*(1-(0.254829592*asT(\x)-0.284496736*asT(\x)^2+1.421413741*asT(\x)^3-1.453152027*asT(\x)^4+1.061405429*asT(\x)^5)*exp(-(\x)*(\x)));
    gelu(\x)=0.5*\x*(1+erfA(\x/sqrt(2)));
    sigm(\x)=1/(1+exp(-\x));
    softp(\x)=ln(1+exp(\x));
  }]
\pgfplotsset{
  gatepanel/.style={
    scale only axis, width=3.0cm, height=2.4cm,
    axis lines=left, axis line style={-, gray!80},
    tick label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-2pt},
    xlabel={$t$}, xlabel style={font=\scriptsize, at={(ticklabel* cs:1)}, anchor=west},
    execute at end axis={\draw[gray!50, thin] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0}); \draw[gray!50, thin] ({axis cs:0,0}|-{rel axis cs:0,0}) -- ({axis cs:0,0}|-{rel axis cs:0,1});},
    samples=161, no markers, clip=true,
  },
  xi/.style={blue!70!black, line width=0.9pt},
  act/.style={orange!85!black, dashed, line width=0.8pt},
}
\begin{axis}[gatepanel, at={(0,0)}, title={$\xi_1(t)=\mathsf{GELU}(t)^2$}, xmin=-2, xmax=2, ymin=-0.6, ymax=4, ytick={0,1,2,3,4},
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.02,0.98)}, anchor=north west}]
  \addplot[xi, domain=-2:2] {(x>0)*gelu(x)^2};  \addlegendentry{$\xi_\Phi(t)$}
  \addplot[act, domain=-2:2] {gelu(x)};          \addlegendentry{$\Phi(t)-\Phi(0)$}
  \fill[blue!70!black] (axis cs:0,0) circle (1.3pt);
\end{axis}
\begin{axis}[gatepanel, at={(4.3cm,0)}, title={$\xi_2(t)=(\mathsf{sigmoid}(t)-\frac12)^2$}, xmin=-10, xmax=10, xtick={-10,-5,0,5,10}, ymin=-0.2, ymax=0.6, ytick={0,0.2,0.4,0.6},
    yticklabel style={/pgf/number format/fixed}]
  \addplot[xi, domain=-10:10] {(x>0)*(sigm(x)-0.5)^2};
  \addplot[act, domain=-10:10] {sigm(x)-0.5};
  \fill[blue!70!black] (axis cs:0,0) circle (1.3pt);
\end{axis}
\begin{axis}[gatepanel, at={(8.6cm,0)}, title={$\xi_3(t)=(\mathsf{softplus}(t)-\log2)^2$}, xmin=-2, xmax=2, ymin=-0.65, ymax=2, ytick={0,1,2}]
  \addplot[xi, domain=-2:2] {(x>0)*(softp(x)-ln(2))^2};
  \addplot[act, domain=-2:2] {softp(x)-ln(2)};
  \fill[blue!70!black] (axis cs:0,0) circle (1.3pt);
\end{axis}
\end{tikzpicture}


==> figures/auxiliary_functions.tex <==
% Figure: the auxiliary functions of the main example (requires tikz and pgfplots).
\begin{tikzpicture}[font=\footnotesize]
\pgfplotsset{
  auxpanel/.style={
    scale only axis, width=3.0cm, height=2.2cm,
    axis lines=left, axis line style={-, gray!80},
    tick label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-2pt},
    xlabel={$x$}, xlabel style={font=\scriptsize, at={(ticklabel* cs:1)}, anchor=west},
    execute at end axis={\draw[gray!50, thin] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0}); \draw[gray!50, thin] ({axis cs:0,0}|-{rel axis cs:0,0}) -- ({axis cs:0,0}|-{rel axis cs:0,1});},
    xmin=-4, xmax=4, xtick={-4,-2,0,2,4},
    samples=161, no markers, every axis plot/.append style={line width=0.9pt},
    clip=true,
  },
}
\begin{axis}[auxpanel, at={(0,0)}, title={$\sigma(x)=x^2$}, ymin=-1, ymax=17, ytick={0,5,10,15}]
  \addplot[blue!70!black, domain=-4:4] {x^2};
\end{axis}
\begin{axis}[auxpanel, at={(4.3cm,0)}, title={$\rho(x)=\sqrt{|x|}$}, ymin=-0.15, ymax=2.3, ytick={0,1,2}]
  \addplot[blue!70!black, domain=-4:0, samples=200] {sqrt(abs(x))};
  \addplot[blue!70!black, domain=0:4, samples=200] {sqrt(abs(x))};
\end{axis}
\begin{axis}[auxpanel, at={(8.6cm,0)}, title={$\xi(x)=\mathrm{ReLU}(x)^2$}, ymin=-1, ymax=17, ytick={0,5,10,15}]
  \addplot[blue!70!black, domain=-4:4] {max(x,0)^2};
\end{axis}
\begin{axis}[auxpanel, at={(0,-3.55cm)}, title={$\delta(x)=2\sqrt{1+x^2}$}, ymin=-1, ymax=9, ytick={0,2,4,6,8}]
  \addplot[blue!70!black, domain=-4:4] {2*sqrt(1+x^2)};
  \addplot[orange!85!black, dashed, domain=-0.5:4] {2*x};
  \node[orange!85!black, anchor=west, font=\scriptsize] at (axis cs:0.75,0.5) {$2x$};
\end{axis}
\begin{axis}[auxpanel, at={(4.3cm,-3.55cm)}, width=7.3cm, title={$\nu(x,y)=\sqrt{x^2+y^2}+x$ for fixed $y$},
    xmin=-4, xmax=2, xtick={-4,-3,-2,-1,0,1,2}, ymin=-0.3, ymax=5.6, ytick={0,1,2,3,4,5},
    legend cell align=left, legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, at={(0.02,0.98)}, anchor=north west, row sep=-2pt}]
  \addplot[violet, domain=-4:2] {sqrt(x^2+4)+x};       \addlegendentry{$|y|=2$}
  \addplot[blue!70!black, domain=-4:2] {sqrt(x^2+1)+x}; \addlegendentry{$|y|=1$}
  \addplot[teal!80!black, domain=-4:2] {abs(x)+x};      \addlegendentry{$y=0$}
  \addplot[violet, densely dotted, line width=0.7pt, domain=-4:0] {2};
  \addplot[blue!70!black, densely dotted, line width=0.7pt, domain=-4:0] {1};
\end{axis}
\end{tikzpicture}

